Coulomb fields as perturbations of type D vacuum space-times

We consider a test, non-null electromagnetic field special in the sense that the principal null directions of the field lie along the two repeated principal null directions of the type D vacuum background. We prove that the special non-null field is a valid solution of the Maxwell equations on a type D background. This field behaves as $1/r^2$ and the only non-vanishing Maxwell scalar is $\phi_1$ so it can be called the Coulomb field. We show that the contribution to the energy and angular momentum fluxes of the Coulomb field vanishes at any surface of integration, on the type D vacuum backgrounds Kerr, Kerr-Taub-NUT, Taub-NUT, and Schwarzschild. Therefore this field does not lead to any perturbations of the mass and angular momentum parameters of these space-times.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

